ReSWD: ReSTIR'd, not shaken. Combining Reservoir Sampling and Sliced Wasserstein Distance for Variance Reduction

Distribution matching is central to many vision and graphics tasks, where the widely used Wasserstein distance is too costly to compute for high dimensional distributions. The Sliced Wasserstein Distance (SWD) offers a scalable alternative, yet its Monte Carlo estimator suffers from high variance, resulting in noisy gradients and slow convergence. We introduce Reservoir SWD (ReSWD), which integrates Weighted Reservoir Sampling into SWD to adaptively retain informative projection directions in optimization steps, resulting in stable gradients while remaining unbiased. Experiments on synthetic benchmarks and real-world tasks such as color correction and diffusion guidance show that ReSWD consistently outperforms standard SWD and other variance reduction baselines. Project page: https://reservoirswd.github.io/

==> figures/general_matching/correlation.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    xlabel={Step},
    ylabel={Correlation $\rho$(SWD, W$_1$)},
    % ymode=log,
    grid=major,
    legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2},
    thick,
]

% -- Plot definitions: {filename}{legend label}
% \addplot table [x=step, y=mean_w1, col sep=comma] {metrics_vs_step_methodA.csv};
% \addlegendentry{Method A}

% \addplot table [x=step, y=mean_w1, col sep=comma] {metrics_vs_step_methodB.csv};
% \addlegendentry{Method B (Improved)}

\addplot+[no marks] table [x=step, y=pearson_corr, col sep=comma] {\detokenize{figures/general_matching/metrics_vs_step_nc-0_dist-l1_mode-gaussian_ucv-False_lcv-False.csv}};
\addlegendentry{SWD}

% \addplot+[no marks] table [x=step, y=mean_w1, col sep=comma] {\detokenize{figures/general_matching/metrics_vs_step_nc-0_dist-l1_mode-gaussian_ucv-True_lcv-False.csv}};
% \addlegendentry{SWD+UCV}

% \addplot+[no marks] table [x=step, y=mean_w1, col sep=comma] {\detokenize{figures/general_matching/metrics_vs_step_nc-0_dist-l1_mode-gaussian_ucv-False_lcv-True.csv}};
% \addlegendentry{SWD+LCV}

% \addplot+[no marks] table [x=step, y=mean_w1, col sep=comma] {\detokenize{figures/general_matching/metrics_vs_step_nc-0_dist-l1_mode-qmc_ucv-False_lcv-False.csv}};
% \addlegendentry{SWD+QMC}

\addplot+[no marks] table [x=step, y=pearson_corr, col sep=comma] {\detokenize{figures/general_matching/metrics_vs_step_nc-8_dist-l1_mode-gaussian_ucv-False_lcv-False.csv}};
\addlegendentry{\ours}

% \addplot+[no marks] table [x=step, y=mean_w1, col sep=comma] {\detokenize{figures/general_matching/metrics_vs_step_nc-8_dist-l1_mode-qmc_ucv-False_lcv-False.csv}};
% \addlegendentry{Ours+QMC}


\end{axis}
\end{tikzpicture}
\titlecaptionof{figure}{Pearson correlation with the true Wasserstein Distance}{Our method achieves a high correlation with the true Wasserstein loss, while improving upon pure SWD (See \fig{w1_vs_steps}). This indicates the unbiased nature of our proposed method.}
\label{fig:corr_vs_steps}

==> figures/general_matching/w1_comparison.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.75\linewidth,
    xlabel={Step},
    ylabel={Mean W$_1$ Distance},
    ymode=log,
    grid=major,
    legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2},
    thick,
]

% -- Plot definitions: {filename}{legend label}
% \addplot table [x=step, y=mean_w1, col sep=comma] {metrics_vs_step_methodA.csv};
% \addlegendentry{Method A}

% \addplot table [x=step, y=mean_w1, col sep=comma] {metrics_vs_step_methodB.csv};
% \addlegendentry{Method B (Improved)}

\addplot+[no marks] table [x=step, y=mean_w1, col sep=comma] {\detokenize{figures/general_matching/metrics_vs_step_nc-0_dist-l1_mode-gaussian_ucv-False_lcv-False.csv}};
\addlegendentry{SWD}

\addplot+[no marks] table [x=step, y=mean_w1, col sep=comma] {\detokenize{figures/general_matching/metrics_vs_step_nc-8_dist-l1_mode-gaussian_ucv-False_lcv-False.csv}};
\addlegendentry{\ours}


\end{axis}
\end{tikzpicture}
\titlecaptionof{figure}{True Wasserstein metric over steps}{
%When comparing with the true Wasserstein distance at each optimization, the effect of the reservoir warmup is evident. Initially, our method performs slightly worse due to lower final projections in the loss, but our method can outperform SWD in the end.
The effect of reservoir warmup is clear when comparing \ours with the true Wasserstein distance during optimization. Initially, \ours performs slightly worse due to lower projections in the loss, but can outperform SWD in the end.
}
\label{fig:w1_vs_steps}

